Certifying That an Agent Skill Helps: Anytime-Valid, Resubmission-Proof and Verifiable Admission for Skill Registries

Skill registries for LLM agents decide which skills to list by running an agent with and without each skill. These decisions are sequential, span many skills, and face resubmission. We assemble a gate that stays valid under all three: a paired exam on commit-reveal hidden variants, a betting test with a futility margin, online e-value false-discovery control with alpha-spending over a skill's resubmissions, and a credential from which anyone can recompute the decision. For gates whose exams are fixed in advance, we show that resubmission protection costs an honest author, up to additive constants, at least the entropy of their attempt count in units of the information per variant; spending the error budget according to the attempt-count law attains this, and a level-tuned mixture of bets attains it to first order without knowing the effect. In simulation, in a registry past its first 50 exams that also controls its false-discovery rate online, that control sets the level in over 99% of exams, so resubmission protection is nearly free. Per-skill evidence is still too thin for sequential certification: on two public benchmarks, no betting test admits a skill from 10 paired units, and online control admits 2.4 of 87 SkillsBench skills from 18. In committed live studies on generated task families with Claude Haiku 5.5 and Nemotron 3.5 Super VL, the gate admitted every skill whose lift could be certified within the committed budget, including both skills we wrote to help and all three published skills it tested, and refused a planted answer leak, skills with wrong instructions and every placebo that did not itself raise the pass rate. On a task family built by Google DeepMind no published math skill helped, and the gate refused them all; with Nemotron a skill we wrote to hurt helped slightly and reached the variant cap unadmitted. Anyone can recompute every decision from the released ledger.

==> figures/F1_protocol.tex <==
% F1: admission protocol (TikZ, included by paper/main.tex)
\begin{tikzpicture}[font=\small, node distance=4mm and 6mm,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=9mm, inner sep=3pt, fill=#1},
  box/.default=white, ar/.style={-{Stealth[length=2mm]}, thick}]
\definecolor{okblue}{HTML}{0072B2}\definecolor{okorange}{HTML}{E69F00}\definecolor{okgreen}{HTML}{009E73}
\node[box=okblue!12] (reg) {Register\\$H(s)$, $\mathrm{id}(a)$ at $b_0$};
\node[box=okblue!12, right=of reg] (com) {Commit $c=H(\sigma_p\|\rho\|\theta)$\\at $b_1$, beacon height $b_2$};
\node[box=okblue!12, right=of com] (seed) {Seed\\$\sigma=H(\sigma_p\|\beta_{b_2})$};
\node[box=okorange!18, below=7mm of seed] (exam) {Paired exam on $G(\sigma,i)$\\arm 0: $s_0$, arm 1: $s$};
\node[box=okorange!18, left=of exam] (gate) {Betting test, futility margin;\\level $\alpha_t$ from e-LOND\\and lineage spending};
\node[box=okgreen!15, left=of gate] (cred) {Credential $\chi$: both\\Merkle roots, $\theta$, decision;\\reveal $(\sigma_p,\rho)$ at $b_3$};
\node[box=okgreen!15, below=7mm of gate] (ver) {Any verifier: Algorithm~\ref{alg:verify}\\recompute decision from transcripts};
\node[box=gray!12, below=7mm of cred] (log) {Append-only log\\+ public beacon};
\draw[ar] (reg) -- (com); \draw[ar] (com) -- (seed); \draw[ar] (seed) -- (exam);
\draw[ar] (exam) -- node[above, font=\scriptsize]{$D_i$} (gate); \draw[ar] (gate) -- node[above, font=\scriptsize]{stop} (cred);
\draw[ar] (cred) -- (log); \draw[ar] (log) -- (ver); \draw[ar, dashed] (ver.east) -| (exam.south);
\end{tikzpicture}

